Haves and Have-Nots: A Theory of Economic Sufficientarianism

We introduce a generalization of the concept of sufficientarianism, intended to rank allocations involving multiple consumption goods. In ranking allocations of goods for a fixed society of agents, sufficientarianism posits that allocations are compared according to the number of individuals whose consumption is deemed sufficient. We base our analysis on a novel ethical concept, which we term sufficientarian judgment. Sufficientarian judgment asserts that if in starting from an allocation in which all agents have identical consumption, a change in one agent's consumption hurts society, then there is no change in any other agent's consumption which could subsequently benefit society. Sufficientarianism is shown to be equivalent to sufficientarian judgment, symmetry, and separability. We investigate our axioms in an abstract environment, and in specific economic environments. Finally, we argue formally that sufficientarian judgment is closely related to the leximin principle.

==> example1.tex <==
\begin{tikzpicture}

  % Axes
  \draw[->] (0,0) -- (8,0) node[right] {Agent 1};
  \draw[->] (0,0) -- (0,8) node[above] {Agent 2};

  % 45 degree line
  \draw[dashed] (0,0) -- (8,8);

  % 30 degree line
  \draw[dashed, domain=0:8] plot (\x, {\x*tan(30)});
  
  % 60 degree line
  \draw[dashed, domain=0:8/tan(60)] plot (\x, {\x*tan(60)});

  % Points and lines
  \foreach \radius in {4, 2, 6} {
    \pgfmathsetmacro{\xthirty}{\radius*cos(30)}
    \pgfmathsetmacro{\ythirty}{\radius*sin(30)}
    \pgfmathsetmacro{\xsixty}{\radius*cos(60)}
    \pgfmathsetmacro{\ysixty}{\radius*sin(60)}

    \draw[thick] (\xthirty, \ythirty) -- (\xthirty, \ysixty) -- (\xsixty, \ysixty);
    \draw[thick] (\xthirty, \ythirty) -- (8, \ythirty);
    \draw[thick] (\xsixty, \ysixty) -- (\xsixty, 8);

    \fill (\xthirty, \ythirty) circle[radius=2pt];
    \fill (\xsixty, \ysixty) circle[radius=2pt];
    \fill (\xthirty, \ysixty) circle[radius=3pt];
  }

\end{tikzpicture}

